Measuring Monosemanticity in Sparse Autoencoders via Latent Activation Coherence

Within Explainable Artificial Intelligence, mechanistic interpretability uses Sparse Autoencoders (SAEs) to extract more interpretable features from neural representations. However, assessing their monosemanticity, and thus explanation quality, remains challenging. Existing metrics require external concept labels or depend on pretrained embedding models, making them sensitive to encoder's geometry. We introduce the Tversky Monosemanticity Score (TMS), a label-free metric that operationalizes monosemanticity as activation-set coherence of binarized SAE latents, and does not require external embedding encoders. We evaluate TMS on SAEs trained on features from pretrained vision and vision-language models (DINOv3, CLIP, BLIP2), two common SAE regimes (TopK, BatchTopK), multiple sparsity levels, and expansion factors. Our results show that TMS is less affected by encoder anisotropy than its embedding-based alternative, while remaining aligned with established monosemanticity indicators. TMS also reveals distinct SAE training dynamics across base models. Moreover, under encoder anisotropy, TMS provides a stronger indication of probe-based concept deletion effectiveness, while being competitive otherwise.

==> FIGS/scattered/epoch_ms_score.tex <==
\begin{figure*}[h]
    \centering

    %% ===================== ROW 1: DINO =====================
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xlabel style={yshift=4pt},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ymin=0.1,
                 ymax=0.55,
                 ytick={0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55},
                 ylabel={MS},
                 %ylabel style={yshift=-3pt},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={DINO: TopKSAE},
                 mark size=0.8pt,
                 line width=0.4pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2},
                 legend to name=legendTopK,
                 legend style={legend columns=3, font=\scriptsize, column sep=0.3cm},
                 %axis line style={draw=gray!50},
                 axis x line*=bottom,
                 axis y line*=left,
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.205291)(2,0.435805)(3,0.455567)(4,0.431668)(5,0.413872)(6,0.408038)(7,0.390449)(8,0.388682)(9,0.367388)(10,0.384571)(11,0.358878)(12,0.383062)(13,0.361340)(14,0.372319)(15,0.351188)(16,0.383821)(17,0.349706)(18,0.368616)(19,0.347485)(20,0.365930)(21,0.346096)(22,0.352231)(23,0.348034)(24,0.349853)(25,0.337575)
                };
                \addlegendentry{Exp=2, K=10}
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.271151)(2,0.490153)(3,0.482530)(4,0.468650)(5,0.446664)(6,0.445320)(7,0.426199)(8,0.424079)(9,0.409614)(10,0.404802)(11,0.408589)(12,0.395660)(13,0.397574)(14,0.389944)(15,0.385131)(16,0.377776)(17,0.386772)(18,0.373359)(19,0.378266)(20,0.369558)(21,0.365097)(22,0.360779)(23,0.356527)(24,0.358594)(25,0.350273)
                };
                \addlegendentry{Exp=4, K=10}
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.296924)(2,0.496501)(3,0.487633)(4,0.468364)(5,0.464941)(6,0.450514)(7,0.445553)(8,0.435947)(9,0.417095)(10,0.421665)(11,0.406047)(12,0.405862)(13,0.401031)(14,0.395076)(15,0.389671)(16,0.387911)(17,0.381028)(18,0.381650)(19,0.370215)(20,0.373185)(21,0.365498)(22,0.369031)(23,0.354857)(24,0.360451)(25,0.349895)
                };
                \addlegendentry{Exp=8, K=10}
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.157158)(2,0.275954)(3,0.302526)(4,0.331972)(5,0.277535)(6,0.306595)(7,0.276740)(8,0.283803)(9,0.267823)(10,0.275849)(11,0.265826)(12,0.274172)(13,0.267276)(14,0.276877)(15,0.266325)(16,0.272539)(17,0.269167)(18,0.269977)(19,0.264728)(20,0.275298)(21,0.268585)(22,0.274454)(23,0.267366)(24,0.273529)(25,0.269701)
                };
                \addlegendentry{Exp=2, K=32}
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.171199)(2,0.348717)(3,0.334173)(4,0.381491)(5,0.290913)(6,0.373083)(7,0.277705)(8,0.346769)(9,0.267778)(10,0.323010)(11,0.261488)(12,0.313692)(13,0.257209)(14,0.309152)(15,0.254086)(16,0.296210)(17,0.251282)(18,0.302427)(19,0.248568)(20,0.294459)(21,0.248897)(22,0.285299)(23,0.247234)(24,0.280281)(25,0.250657)
                };
                \addlegendentry{Exp=4, K=32}
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.188423)(2,0.414736)(3,0.349870)(4,0.421437)(5,0.301735)(6,0.403523)(7,0.275146)(8,0.391625)(9,0.249785)(10,0.367770)(11,0.244334)(12,0.357881)(13,0.239816)(14,0.345345)(15,0.242102)(16,0.339877)(17,0.235142)(18,0.327506)(19,0.246147)(20,0.320817)(21,0.246189)(22,0.311113)(23,0.245419)(24,0.297079)(25,0.240215)
                };
                \addlegendentry{Exp=8, K=32}
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.134272)(2,0.223709)(3,0.223029)(4,0.245869)(5,0.220894)(6,0.243076)(7,0.219611)(8,0.239708)(9,0.228765)(10,0.235561)(11,0.228345)(12,0.237254)(13,0.223378)(14,0.232720)(15,0.224696)(16,0.229294)(17,0.227474)(18,0.229207)(19,0.224147)(20,0.228082)(21,0.224307)(22,0.222598)(23,0.222635)(24,0.221625)(25,0.216228)
                };
                \addlegendentry{Exp=2, K=64}
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.150728)(2,0.264364)(3,0.236993)(4,0.297076)(5,0.222633)(6,0.288747)(7,0.218524)(8,0.279025)(9,0.220712)(10,0.264317)(11,0.212891)(12,0.260147)(13,0.218093)(14,0.240720)(15,0.218678)(16,0.239048)(17,0.217622)(18,0.234086)(19,0.215635)(20,0.226951)(21,0.221687)(22,0.224876)(23,0.217013)(24,0.224339)(25,0.213249)
                };
                \addlegendentry{Exp=4, K=64}
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.166102)(2,0.322603)(3,0.218363)(4,0.334593)(5,0.220367)(6,0.330039)(7,0.212442)(8,0.321454)(9,0.203486)(10,0.301761)(11,0.205501)(12,0.288992)(13,0.200534)(14,0.271563)(15,0.195370)(16,0.264707)(17,0.190385)(18,0.258475)(19,0.192384)(20,0.249158)(21,0.190737)(22,0.235771)(23,0.192667)(24,0.231321)(25,0.185984)
                };
                \addlegendentry{Exp=8, K=64}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}}\hspace{-4em}%
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xlabel style={yshift=4pt},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ymin=0.1,
                 ymax=0.55,
                 ytick={0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55},
                 %yticklabels={,,},
                 ylabel={},
                 %ylabel style={yshift=-4pt},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={DINO: BatchTopKSAE},
                 mark size=0.8pt,
                 line width=0.4pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2},
                 legend to name=legendBatch,
                 legend style={legend columns=3, font=\scriptsize, column sep=0.3cm},
                 axis x line*=bottom,
                 axis y line*=right,
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.203865)(2,0.380082)(3,0.437954)(4,0.378864)(5,0.378369)(6,0.343244)(7,0.344279)(8,0.302460)(9,0.307379)(10,0.284569)(11,0.301607)(12,0.278505)(13,0.284910)(14,0.271072)(15,0.276377)(16,0.271010)(17,0.271746)(18,0.256129)(19,0.267386)(20,0.254398)(21,0.263743)(22,0.247655)(23,0.260206)(24,0.251053)(25,0.256529)
                };
                %\addlegendentry{BatchTopK\_l1536\_k10}
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.254102)(2,0.438439)(3,0.490665)(4,0.419494)(5,0.462055)(6,0.406971)(7,0.421759)(8,0.347085)(9,0.376602)(10,0.310070)(11,0.341461)(12,0.291663)(13,0.334551)(14,0.272364)(15,0.290363)(16,0.261059)(17,0.289693)(18,0.258830)(19,0.276643)(20,0.251637)(21,0.273917)(22,0.244109)(23,0.269865)(24,0.242100)(25,0.268544)
                };
                %\addlegendentry{BatchTopK\_l3072\_k10}
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.317597)(2,0.507723)(3,0.530396)(4,0.505887)(5,0.482113)(6,0.453992)(7,0.437849)(8,0.360044)(9,0.349181)(10,0.339002)(11,0.335491)(12,0.301292)(13,0.304235)(14,0.282734)(15,0.294934)(16,0.266808)(17,0.290953)(18,0.258557)(19,0.276136)(20,0.256525)(21,0.262666)(22,0.243909)(23,0.250247)(24,0.249752)(25,0.241974)
                };
                %\addlegendentry{BatchTopK\_l6144\_k10}
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.162182)(2,0.198423)(3,0.278384)(4,0.275831)(5,0.283217)(6,0.279751)(7,0.265369)(8,0.261160)(9,0.256295)(10,0.252957)(11,0.256130)(12,0.251837)(13,0.260188)(14,0.246606)(15,0.252544)(16,0.251994)(17,0.251012)(18,0.250747)(19,0.247916)(20,0.252587)(21,0.248308)(22,0.250029)(23,0.242473)(24,0.249968)(25,0.245277)
                };
                %\addlegendentry{BatchTopK\_l1536\_k32}
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.162272)(2,0.214157)(3,0.352000)(4,0.291947)(5,0.306504)(6,0.267027)(7,0.249288)(8,0.237848)(9,0.231673)(10,0.227961)(11,0.227188)(12,0.223188)(13,0.226300)(14,0.227590)(15,0.226998)(16,0.221341)(17,0.224010)(18,0.217737)(19,0.224196)(20,0.221112)(21,0.223186)(22,0.219914)(23,0.219834)(24,0.215628)(25,0.219417)
                };
                %\addlegendentry{BatchTopK\_l3072\_k32}
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.184236)(2,0.227552)(3,0.380152)(4,0.283251)(5,0.345750)(6,0.261890)(7,0.262195)(8,0.211822)(9,0.217818)(10,0.196917)(11,0.213187)(12,0.194701)(13,0.201835)(14,0.189879)(15,0.196563)(16,0.186753)(17,0.195606)(18,0.188213)(19,0.189710)(20,0.182406)(21,0.185527)(22,0.183549)(23,0.185145)(24,0.183151)(25,0.182375)
                };
                %\addlegendentry{BatchTopK\_l6144\_k32}
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.125024)(2,0.170202)(3,0.194745)(4,0.215684)(5,0.196738)(6,0.212470)(7,0.194990)(8,0.210475)(9,0.200847)(10,0.210021)(11,0.204435)(12,0.209302)(13,0.202878)(14,0.204267)(15,0.202655)(16,0.201196)(17,0.201114)(18,0.203619)(19,0.199165)(20,0.197882)(21,0.206127)(22,0.198705)(23,0.198091)(24,0.200712)(25,0.200771)
                };
                %\addlegendentry{BatchTopK\_l1536\_k64}
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.136549)(2,0.192043)(3,0.215561)(4,0.211532)(5,0.197305)(6,0.211792)(7,0.194791)(8,0.206724)(9,0.199770)(10,0.196517)(11,0.198687)(12,0.199492)(13,0.197134)(14,0.193457)(15,0.197038)(16,0.192137)(17,0.200647)(18,0.196123)(19,0.198094)(20,0.188828)(21,0.197757)(22,0.188626)(23,0.194023)(24,0.191080)(25,0.194897)
                };
                %\addlegendentry{BatchTopK\_l3072\_k64}
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.152152)(2,0.195569)(3,0.198118)(4,0.201586)(5,0.183329)(6,0.185172)(7,0.165884)(8,0.179778)(9,0.166307)(10,0.173282)(11,0.162447)(12,0.172290)(13,0.165435)(14,0.168055)(15,0.164492)(16,0.165533)(17,0.163234)(18,0.165340)(19,0.160925)(20,0.158658)(21,0.162066)(22,0.163691)(23,0.160300)(24,0.160014)(25,0.160786)
                };
                %\addlegendentry{BatchTopK\_l6144\_k64}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}}

    \vspace{0.4em}
    
    %% ===================== ROW 2: CLIP =====================
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xlabel style={yshift=4pt},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={MS},
                 %ylabel style={yshift=-4pt},
                 ytick={0.52, 0.53, 0.54, 0.55, 0.56, 0.57, 0.58, 0.59},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={CLIP: TopKSAE},
                 mark size=0.8pt,
                 line width=0.4pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
                 axis x line*=bottom,
                 axis y line*=left,
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.518810)(2,0.555792)(3,0.558492)(4,0.547672)(5,0.551403)(6,0.535164)(7,0.543523)(8,0.551608)(9,0.556436)(10,0.543117)(11,0.567647)(12,0.552454)(13,0.558890)(14,0.566940)(15,0.564101)(16,0.563636)(17,0.567944)(18,0.576990)(19,0.575055)(20,0.569835)(21,0.575062)(22,0.564033)(23,0.571402)(24,0.567768)(25,0.570926)
                };
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.559343)(2,0.562192)(3,0.560544)(4,0.565466)(5,0.553417)(6,0.564141)(7,0.570791)(8,0.546334)(9,0.558396)(10,0.548036)(11,0.547470)(12,0.560211)(13,0.558804)(14,0.542578)(15,0.549195)(16,0.547107)(17,0.560068)(18,0.558926)(19,0.567978)(20,0.564727)(21,0.571904)(22,0.566190)(23,0.572089)(24,0.576162)(25,0.563852)
                };
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.590923)(2,0.568869)(3,0.569229)(4,0.570096)(5,0.580476)(6,0.571285)(7,0.575390)(8,0.567881)(9,0.578989)(10,0.562699)(11,0.575796)(12,0.577039)(13,0.569963)(14,0.577828)(15,0.575206)(16,0.577289)(17,0.569712)(18,0.563349)(19,0.578962)(20,0.574584)(21,0.567285)(22,0.576437)(23,0.573115)(24,0.573260)(25,0.572445)
                };
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.519637)(2,0.542371)(3,0.544607)(4,0.535862)(5,0.543129)(6,0.546035)(7,0.549890)(8,0.556565)(9,0.567566)(10,0.567405)(11,0.561616)(12,0.564776)(13,0.568986)(14,0.570702)(15,0.571013)(16,0.564854)(17,0.568601)(18,0.573914)(19,0.575929)(20,0.570054)(21,0.575523)(22,0.575532)(23,0.577276)(24,0.577846)(25,0.566893)
                };
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.526980)(2,0.540647)(3,0.551105)(4,0.554930)(5,0.560891)(6,0.559586)(7,0.558750)(8,0.554334)(9,0.560385)(10,0.559636)(11,0.562078)(12,0.555027)(13,0.559096)(14,0.561466)(15,0.568801)(16,0.561863)(17,0.568469)(18,0.568165)(19,0.569131)(20,0.568961)(21,0.575872)(22,0.569862)(23,0.573349)(24,0.568969)(25,0.574707)
                };
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.554833)(2,0.557688)(3,0.558038)(4,0.553763)(5,0.555909)(6,0.554941)(7,0.550438)(8,0.546278)(9,0.551650)(10,0.541117)(11,0.557090)(12,0.555372)(13,0.552432)(14,0.559365)(15,0.556913)(16,0.561071)(17,0.566441)(18,0.565018)(19,0.566353)(20,0.570115)(21,0.568168)(22,0.567654)(23,0.563833)(24,0.571124)(25,0.568264)
                };
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.517115)(2,0.534710)(3,0.544541)(4,0.551169)(5,0.551476)(6,0.558022)(7,0.558683)(8,0.559498)(9,0.558689)(10,0.559295)(11,0.561177)(12,0.559599)(13,0.561824)(14,0.562897)(15,0.561579)(16,0.557735)(17,0.561593)(18,0.563210)(19,0.561387)(20,0.561993)(21,0.560715)(22,0.561452)(23,0.564333)(24,0.561531)(25,0.564859)
                };
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.529364)(2,0.532262)(3,0.542103)(4,0.543602)(5,0.552204)(6,0.554918)(7,0.554888)(8,0.557176)(9,0.560217)(10,0.555443)(11,0.558185)(12,0.558048)(13,0.558299)(14,0.558223)(15,0.561621)(16,0.560725)(17,0.563470)(18,0.562216)(19,0.566957)(20,0.560981)(21,0.567810)(22,0.561431)(23,0.565516)(24,0.560065)(25,0.561639)
                };
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.530684)(2,0.536842)(3,0.544882)(4,0.543730)(5,0.546452)(6,0.543891)(7,0.546469)(8,0.551253)(9,0.543321)(10,0.549606)(11,0.548315)(12,0.556333)(13,0.550309)(14,0.551757)(15,0.548290)(16,0.554366)(17,0.549987)(18,0.551328)(19,0.552620)(20,0.555703)(21,0.557668)(22,0.559096)(23,0.555706)(24,0.554928)(25,0.557346)
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}}\hspace{-4em}%
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xlabel style={yshift=4pt},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={},
                 ylabel style={yshift=-3pt},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={CLIP: BatchTopKSAE},
                 mark size=0.8pt,
                 line width=0.4pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2},
                 axis x line*=bottom,
                 axis y line*=right,
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.641378)(2,0.680633)(3,0.644084)(4,0.624769)(5,0.619735)(6,0.629092)(7,0.626608)(8,0.627240)(9,0.625200)(10,0.612213)(11,0.610507)(12,0.611730)(13,0.593398)(14,0.578336)(15,0.575793)(16,0.569459)(17,0.574763)(18,0.573856)(19,0.571715)(20,0.571026)(21,0.574715)(22,0.572173)(23,0.567991)(24,0.571485)(25,0.571182)
                };
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.660630)(2,0.691341)(3,0.701017)(4,0.698275)(5,0.679961)(6,0.657375)(7,0.650669)(8,0.641362)(9,0.641750)(10,0.623836)(11,0.614439)(12,0.594953)(13,0.593624)(14,0.584102)(15,0.583352)(16,0.576152)(17,0.576240)(18,0.580950)(19,0.567162)(20,0.570437)(21,0.564201)(22,0.562848)(23,0.564705)(24,0.563953)(25,0.566480)
                };
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.672124)(2,0.654097)(3,0.657674)(4,0.620112)(5,0.646611)(6,0.661910)(7,0.668821)(8,0.668855)(9,0.660604)(10,0.643178)(11,0.644187)(12,0.631472)(13,0.623813)(14,0.626637)(15,0.611460)(16,0.609304)(17,0.598112)(18,0.591580)(19,0.583368)(20,0.573086)(21,0.574499)(22,0.578599)(23,0.576539)(24,0.576688)(25,0.574314)
                };
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.590617)(2,0.590662)(3,0.592891)(4,0.570424)(5,0.564460)(6,0.564109)(7,0.559988)(8,0.559373)(9,0.557236)(10,0.557387)(11,0.560844)(12,0.563465)(13,0.570633)(14,0.572093)(15,0.573088)(16,0.563942)(17,0.564639)(18,0.563663)(19,0.567871)(20,0.567498)(21,0.567379)(22,0.569060)(23,0.570862)(24,0.566012)(25,0.564163)
                };
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.596996)(2,0.592898)(3,0.600834)(4,0.589465)(5,0.573102)(6,0.565056)(7,0.559506)(8,0.559455)(9,0.563668)(10,0.561962)(11,0.564232)(12,0.565183)(13,0.559941)(14,0.569078)(15,0.567761)(16,0.563601)(17,0.563648)(18,0.558787)(19,0.555830)(20,0.551411)(21,0.558508)(22,0.555312)(23,0.555779)(24,0.556067)(25,0.557259)
                };
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.617318)(2,0.604637)(3,0.596737)(4,0.584895)(5,0.569796)(6,0.560070)(7,0.552412)(8,0.554892)(9,0.557975)(10,0.556718)(11,0.561742)(12,0.563075)(13,0.558568)(14,0.565104)(15,0.559755)(16,0.563637)(17,0.559760)(18,0.561012)(19,0.556322)(20,0.556299)(21,0.554636)(22,0.552434)(23,0.549638)(24,0.552398)(25,0.552294)
                };
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.544122)(2,0.544145)(3,0.548506)(4,0.547869)(5,0.545219)(6,0.547331)(7,0.546451)(8,0.546600)(9,0.545907)(10,0.546057)(11,0.546805)(12,0.548668)(13,0.545141)(14,0.551564)(15,0.549685)(16,0.550779)(17,0.552621)(18,0.548395)(19,0.545973)(20,0.552173)(21,0.547656)(22,0.549996)(23,0.549587)(24,0.549498)(25,0.544986)
                };
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.543110)(2,0.543246)(3,0.546570)(4,0.545182)(5,0.544326)(6,0.545769)(7,0.542325)(8,0.544558)(9,0.542486)(10,0.545237)(11,0.540971)(12,0.546995)(13,0.543610)(14,0.547566)(15,0.547602)(16,0.549172)(17,0.547659)(18,0.545215)(19,0.545532)(20,0.543965)(21,0.545033)(22,0.547020)(23,0.543740)(24,0.544813)(25,0.546712)
                };
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.542362)(2,0.536719)(3,0.540486)(4,0.538350)(5,0.535505)(6,0.535326)(7,0.538336)(8,0.534971)(9,0.534775)(10,0.536916)(11,0.536822)(12,0.537121)(13,0.532882)(14,0.535964)(15,0.534578)(16,0.536493)(17,0.535644)(18,0.533127)(19,0.535961)(20,0.535249)(21,0.536014)(22,0.534109)(23,0.539625)(24,0.537397)(25,0.538075)
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}}

    \vspace{0.4em}

    %% ===================== ROW 3: BLIP =====================
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xlabel style={yshift=4pt},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={MS},
                 %ylabel style={yshift=-4pt},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={BLIP: TopKSAE},
                 mark size=0.8pt,
                 line width=0.4pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2},
                 axis x line*=bottom,
                 axis y line*=left,
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.443657)(2,0.484634)(3,0.495193)(4,0.475261)(5,0.471149)(6,0.474731)(7,0.453457)(8,0.458494)(9,0.435431)(10,0.438883)(11,0.437457)(12,0.433803)(13,0.439068)(14,0.431164)(15,0.431202)(16,0.426548)(17,0.427048)(18,0.421251)(19,0.425101)(20,0.427937)(21,0.425974)(22,0.433753)(23,0.432047)(24,0.423934)(25,0.433559)
                };
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.460681)(2,0.478833)(3,0.496211)(4,0.492703)(5,0.504080)(6,0.489734)(7,0.486868)(8,0.469550)(9,0.464658)(10,0.456144)(11,0.465484)(12,0.465749)(13,0.459940)(14,0.477809)(15,0.458114)(16,0.448556)(17,0.460628)(18,0.462951)(19,0.455720)(20,0.457828)(21,0.446463)(22,0.452054)(23,0.454444)(24,0.456964)(25,0.440146)
                };
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.490104)(2,0.514378)(3,0.556569)(4,0.541557)(5,0.535570)(6,0.525500)(7,0.531243)(8,0.518233)(9,0.518752)(10,0.514039)(11,0.515165)(12,0.506489)(13,0.492824)(14,0.498273)(15,0.491630)(16,0.490878)(17,0.491368)(18,0.475377)(19,0.480102)(20,0.477137)(21,0.469954)(22,0.479634)(23,0.466708)(24,0.476746)(25,0.473375)
                };
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.441092)(2,0.474236)(3,0.443548)(4,0.446129)(5,0.437531)(6,0.431239)(7,0.435617)(8,0.430506)(9,0.427833)(10,0.427733)(11,0.431419)(12,0.426402)(13,0.431702)(14,0.433661)(15,0.425539)(16,0.430659)(17,0.429492)(18,0.428478)(19,0.431371)(20,0.423839)(21,0.435669)(22,0.429057)(23,0.426730)(24,0.428172)(25,0.429164)
                };
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.471625)(2,0.503394)(3,0.457337)(4,0.476211)(5,0.465015)(6,0.462741)(7,0.439636)(8,0.454758)(9,0.457097)(10,0.442207)(11,0.444378)(12,0.431249)(13,0.445495)(14,0.434104)(15,0.435980)(16,0.438815)(17,0.447658)(18,0.435607)(19,0.444104)(20,0.438780)(21,0.443336)(22,0.441168)(23,0.439346)(24,0.438611)(25,0.440591)
                };
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.501974)(2,0.525872)(3,0.484348)(4,0.498956)(5,0.483423)(6,0.487257)(7,0.471584)(8,0.492637)(9,0.468000)(10,0.486547)(11,0.469311)(12,0.465663)(13,0.460358)(14,0.475903)(15,0.461294)(16,0.460062)(17,0.460257)(18,0.454997)(19,0.462315)(20,0.455416)(21,0.451434)(22,0.457064)(23,0.455609)(24,0.450646)(25,0.464056)
                };
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.436500)(2,0.452735)(3,0.426446)(4,0.454376)(5,0.424942)(6,0.433779)(7,0.434966)(8,0.437665)(9,0.436205)(10,0.437362)(11,0.426282)(12,0.435327)(13,0.425429)(14,0.428653)(15,0.411911)(16,0.423012)(17,0.409700)(18,0.413840)(19,0.418860)(20,0.420522)(21,0.412060)(22,0.422476)(23,0.411400)(24,0.415720)(25,0.415706)
                };
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.469075)(2,0.491255)(3,0.425730)(4,0.467933)(5,0.429789)(6,0.447972)(7,0.444765)(8,0.455910)(9,0.432850)(10,0.444168)(11,0.433956)(12,0.444305)(13,0.433919)(14,0.440222)(15,0.437113)(16,0.429108)(17,0.425583)(18,0.431032)(19,0.429123)(20,0.428771)(21,0.415553)(22,0.421545)(23,0.423027)(24,0.417550)(25,0.411493)
                };
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.498613)(2,0.520408)(3,0.455248)(4,0.490761)(5,0.449017)(6,0.459365)(7,0.453512)(8,0.462120)(9,0.453775)(10,0.455805)(11,0.453526)(12,0.470711)(13,0.451714)(14,0.455936)(15,0.446339)(16,0.460834)(17,0.440513)(18,0.459079)(19,0.436194)(20,0.444562)(21,0.437838)(22,0.448377)(23,0.427228)(24,0.439861)(25,0.436096)
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}}\hspace{-4em}%
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xlabel style={yshift=4pt},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={},
                 %ylabel style={yshift=-3pt},
                 ytick={0.35, 0.40, 0.45, 0.50, 0.55, 0.60, 0.65, 0.7},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={BLIP: BatchTopKSAE},
                 mark size=0.8pt,
                 line width=0.4pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2},
                 axis y line*=right,
                 axis x line*=bottom,
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.606044)(2,0.592937)(3,0.565957)(4,0.552771)(5,0.535170)(6,0.508782)(7,0.470582)(8,0.443529)(9,0.428349)(10,0.423027)(11,0.432272)(12,0.426835)(13,0.433247)(14,0.421220)(15,0.422179)(16,0.425871)(17,0.420798)(18,0.417110)(19,0.420064)(20,0.423742)(21,0.425674)(22,0.428066)(23,0.417623)(24,0.426189)(25,0.422952)
                };
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.624054)(2,0.611228)(3,0.599248)(4,0.592781)(5,0.567208)(6,0.549346)(7,0.548554)(8,0.531947)(9,0.526297)(10,0.511055)(11,0.504604)(12,0.488479)(13,0.485274)(14,0.472376)(15,0.469844)(16,0.458703)(17,0.457558)(18,0.452991)(19,0.448920)(20,0.466324)(21,0.456357)(22,0.446051)(23,0.438010)(24,0.431219)(25,0.425188)
                };
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.642942)(2,0.629927)(3,0.601422)(4,0.595149)(5,0.574933)(6,0.569777)(7,0.557349)(8,0.543572)(9,0.536468)(10,0.529505)(11,0.512946)(12,0.512630)(13,0.506516)(14,0.488574)(15,0.480110)(16,0.465628)(17,0.464105)(18,0.461013)(19,0.476011)(20,0.469862)(21,0.479786)(22,0.476653)(23,0.489318)(24,0.489932)(25,0.503171)
                };
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.535136)(2,0.512252)(3,0.467238)(4,0.428191)(5,0.413324)(6,0.410923)(7,0.402083)(8,0.393165)(9,0.398245)(10,0.396069)(11,0.395514)(12,0.390466)(13,0.400008)(14,0.392396)(15,0.384948)(16,0.387902)(17,0.385641)(18,0.376909)(19,0.378827)(20,0.374982)(21,0.377368)(22,0.372051)(23,0.379263)(24,0.369278)(25,0.374396)
                };
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.540338)(2,0.524318)(3,0.488004)(4,0.446964)(5,0.420454)(6,0.410525)(7,0.397763)(8,0.392009)(9,0.388326)(10,0.383202)(11,0.379623)(12,0.378391)(13,0.379749)(14,0.376463)(15,0.378213)(16,0.376006)(17,0.370304)(18,0.366824)(19,0.368249)(20,0.359198)(21,0.361951)(22,0.357426)(23,0.361824)(24,0.356980)(25,0.362066)
                };
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.563685)(2,0.550867)(3,0.522604)(4,0.475830)(5,0.447715)(6,0.404227)(7,0.395926)(8,0.394806)(9,0.394569)(10,0.392791)(11,0.399392)(12,0.399182)(13,0.393927)(14,0.393103)(15,0.385885)(16,0.373617)(17,0.370144)(18,0.365011)(19,0.367825)(20,0.366689)(21,0.365559)(22,0.360170)(23,0.363799)(24,0.357945)(25,0.358550)
                };
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.457108)(2,0.447829)(3,0.429409)(4,0.410518)(5,0.407874)(6,0.400454)(7,0.402618)(8,0.402586)(9,0.396041)(10,0.395880)(11,0.396376)(12,0.390862)(13,0.388167)(14,0.390138)(15,0.386911)(16,0.382851)(17,0.379613)(18,0.376532)(19,0.375599)(20,0.382191)(21,0.384785)(22,0.377126)(23,0.376207)(24,0.375471)(25,0.376702)
                };
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.472345)(2,0.453504)(3,0.436089)(4,0.405687)(5,0.401930)(6,0.388792)(7,0.395179)(8,0.384150)(9,0.385849)(10,0.383126)(11,0.376042)(12,0.380780)(13,0.372432)(14,0.374642)(15,0.369848)(16,0.369540)(17,0.365493)(18,0.372344)(19,0.361641)(20,0.364721)(21,0.362111)(22,0.361340)(23,0.363670)(24,0.366718)(25,0.362287)
                };
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.504518)(2,0.477291)(3,0.450359)(4,0.410031)(5,0.407082)(6,0.391546)(7,0.389201)(8,0.380984)(9,0.381471)(10,0.378124)(11,0.374617)(12,0.373529)(13,0.366951)(14,0.369347)(15,0.363490)(16,0.368614)(17,0.364090)(18,0.364817)(19,0.360256)(20,0.361860)(21,0.361879)(22,0.361802)(23,0.357137)(24,0.364583)(25,0.360588)
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}}
    \vspace{0.3em}
    \ref{legendTopK}\par\vspace{0.2em}
    \ref{legendBatch}

    \caption{Epoch evolution of MS for TopKSAE (left column) and BatchTopKSAE (right column) across DINO, CLIP, and BLIP models.}
    \label{fig:epoch_evolution_ms_score}
\end{figure*}

==> FIGS/scattered/epoch_neurons_active.tex <==
\begin{figure*}[t]
    \centering

    %% ===================== ROW 1: TopKSAE =====================
    \begin{subfigure}[t]{0.33\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={Active neurons},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={(a) DINO: TopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
                 legend to name=legendTopK,
                 legend style={legend columns=3, font=\scriptsize, column sep=0.3cm},
                 ]
                \addplot[color=red, mark=square*, dashed] coordinates {
                  (1,1536)(2,1536)(3,1532)(4,1483)(5,1465)(6,1486)(7,1510)(8,1529)(9,1529)(10,1534)(11,1536)(12,1536)(13,1536)(14,1536)(15,1535)(16,1536)(17,1536)(18,1536)(19,1536)(20,1536)(21,1536)(22,1536)(23,1536)(24,1536)(25,1536)
                };
                \addlegendentry{TopK\_l1536\_k10}
                \addplot[color=blue, mark=square*, dashed] coordinates {
                  (1,3072)(2,3071)(3,2891)(4,2541)(5,2567)(6,2717)(7,2828)(8,2906)(9,2966)(10,3005)(11,3030)(12,3049)(13,3053)(14,3062)(15,3062)(16,3066)(17,3069)(18,3069)(19,3072)(20,3070)(21,3071)(22,3071)(23,3072)(24,3072)(25,3072)
                };
                \addlegendentry{TopK\_l3072\_k10}
                \addplot[color=green!50!black, mark=square*, dashed] coordinates {
                  (1,6144)(2,6130)(3,4942)(4,3924)(5,4240)(6,4691)(7,5055)(8,5303)(9,5501)(10,5675)(11,5792)(12,5889)(13,5924)(14,5997)(15,6011)(16,6066)(17,6061)(18,6086)(19,6089)(20,6109)(21,6105)(22,6115)(23,6119)(24,6120)(25,6125)
                };
                \addlegendentry{TopK\_l6144\_k10}
                \addplot[color=red, mark=triangle*, dashed] coordinates {
                  (1,1536)(2,1536)(3,1536)(4,1536)(5,1536)(6,1536)(7,1536)(8,1536)(9,1536)(10,1536)(11,1536)(12,1536)(13,1536)(14,1536)(15,1536)(16,1536)(17,1536)(18,1536)(19,1536)(20,1536)(21,1536)(22,1536)(23,1536)(24,1536)(25,1536)
                };
                \addlegendentry{TopK\_l1536\_k32}
                \addplot[color=blue, mark=triangle*, dashed] coordinates {
                  (1,3072)(2,3072)(3,3072)(4,3068)(5,3070)(6,3071)(7,3071)(8,3071)(9,3072)(10,3072)(11,3072)(12,3071)(13,3069)(14,3072)(15,3071)(16,3072)(17,3072)(18,3072)(19,3072)(20,3072)(21,3072)(22,3072)(23,3072)(24,3072)(25,3072)
                };
                \addlegendentry{TopK\_l3072\_k32}
                \addplot[color=green!50!black, mark=triangle*, dashed] coordinates {
                  (1,6144)(2,6144)(3,6130)(4,6125)(5,6109)(6,6125)(7,6103)(8,6119)(9,6113)(10,6128)(11,6128)(12,6135)(13,6132)(14,6137)(15,6138)(16,6136)(17,6135)(18,6139)(19,6137)(20,6139)(21,6136)(22,6141)(23,6141)(24,6144)(25,6143)
                };
                \addlegendentry{TopK\_l6144\_k32}
                \addplot[color=red, mark=diamond*, dashed] coordinates {
                  (1,1536)(2,1536)(3,1536)(4,1536)(5,1536)(6,1536)(7,1536)(8,1536)(9,1536)(10,1536)(11,1536)(12,1536)(13,1536)(14,1536)(15,1536)(16,1536)(17,1536)(18,1536)(19,1536)(20,1536)(21,1536)(22,1536)(23,1536)(24,1536)(25,1536)
                };
                \addlegendentry{TopK\_l1536\_k64}
                \addplot[color=blue, mark=diamond*, dashed] coordinates {
                  (1,3072)(2,3072)(3,3072)(4,3072)(5,3072)(6,3072)(7,3072)(8,3072)(9,3072)(10,3072)(11,3072)(12,3072)(13,3072)(14,3072)(15,3072)(16,3072)(17,3072)(18,3072)(19,3072)(20,3072)(21,3072)(22,3072)(23,3072)(24,3072)(25,3072)
                };
                \addlegendentry{TopK\_l3072\_k64}
                \addplot[color=green!50!black, mark=diamond*, dashed] coordinates {
                  (1,6144)(2,6144)(3,6144)(4,6143)(5,6144)(6,6143)(7,6143)(8,6142)(9,6142)(10,6143)(11,6142)(12,6144)(13,6143)(14,6144)(15,6143)(16,6144)(17,6144)(18,6144)(19,6144)(20,6144)(21,6144)(22,6144)(23,6144)(24,6144)(25,6144)
                };
                \addlegendentry{TopK\_l6144\_k64}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.33\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={Active neurons},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={(b) CLIP: TopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
                 ]
                \addplot[color=red, mark=square*, dashed] coordinates {
                  (1,1024)(2,982)(3,1014)(4,1018)(5,1021)(6,1023)(7,1023)(8,1024)(9,1024)(10,1024)(11,1024)(12,1024)(13,1024)(14,1024)(15,1024)(16,1024)(17,1024)(18,1024)(19,1024)(20,1024)(21,1024)(22,1024)(23,1024)(24,1024)(25,1024)
                };
                \addplot[color=blue, mark=square*, dashed] coordinates {
                  (1,2048)(2,1907)(3,2002)(4,2019)(5,2029)(6,2037)(7,2040)(8,2043)(9,2046)(10,2047)(11,2048)(12,2048)(13,2048)(14,2048)(15,2048)(16,2048)(17,2048)(18,2048)(19,2048)(20,2048)(21,2048)(22,2048)(23,2047)(24,2048)(25,2048)
                };
                \addplot[color=green!50!black, mark=square*, dashed] coordinates {
                  (1,4096)(2,3612)(3,3910)(4,4013)(5,4046)(6,4063)(7,4074)(8,4080)(9,4085)(10,4087)(11,4089)(12,4088)(13,4092)(14,4095)(15,4096)(16,4096)(17,4095)(18,4095)(19,4096)(20,4096)(21,4096)(22,4096)(23,4095)(24,4096)(25,4096)
                };
                \addplot[color=red, mark=triangle*, dashed] coordinates {
                  (1,1024)(2,1024)(3,1024)(4,1024)(5,1024)(6,1024)(7,1024)(8,1024)(9,1024)(10,1024)(11,1024)(12,1024)(13,1024)(14,1024)(15,1024)(16,1024)(17,1024)(18,1024)(19,1024)(20,1024)(21,1024)(22,1024)(23,1024)(24,1024)(25,1024)
                };
                \addplot[color=blue, mark=triangle*, dashed] coordinates {
                  (1,2048)(2,2048)(3,2048)(4,2048)(5,2048)(6,2048)(7,2048)(8,2048)(9,2048)(10,2048)(11,2048)(12,2048)(13,2048)(14,2048)(15,2048)(16,2048)(17,2048)(18,2048)(19,2048)(20,2048)(21,2048)(22,2048)(23,2048)(24,2048)(25,2048)
                };
                \addplot[color=green!50!black, mark=triangle*, dashed] coordinates {
                  (1,4096)(2,4089)(3,4096)(4,4096)(5,4096)(6,4096)(7,4096)(8,4096)(9,4096)(10,4096)(11,4096)(12,4095)(13,4096)(14,4096)(15,4096)(16,4096)(17,4096)(18,4096)(19,4096)(20,4095)(21,4096)(22,4096)(23,4096)(24,4096)(25,4095)
                };
                \addplot[color=red, mark=diamond*, dashed] coordinates {
                  (1,1024)(2,1024)(3,1024)(4,1024)(5,1024)(6,1024)(7,1024)(8,1024)(9,1024)(10,1024)(11,1024)(12,1024)(13,1024)(14,1024)(15,1024)(16,1024)(17,1024)(18,1024)(19,1024)(20,1024)(21,1024)(22,1024)(23,1024)(24,1024)(25,1024)
                };
                \addplot[color=blue, mark=diamond*, dashed] coordinates {
                  (1,2048)(2,2048)(3,2048)(4,2048)(5,2048)(6,2048)(7,2048)(8,2048)(9,2048)(10,2048)(11,2048)(12,2048)(13,2048)(14,2048)(15,2048)(16,2048)(17,2048)(18,2048)(19,2048)(20,2048)(21,2048)(22,2048)(23,2048)(24,2048)(25,2048)
                };
                \addplot[color=green!50!black, mark=diamond*, dashed] coordinates {
                  (1,4096)(2,4096)(3,4096)(4,4096)(5,4096)(6,4096)(7,4096)(8,4095)(9,4096)(10,4096)(11,4093)(12,4096)(13,4094)(14,4094)(15,4096)(16,4095)(17,4095)(18,4096)(19,4096)(20,4096)(21,4096)(22,4096)(23,4096)(24,4096)(25,4096)
                };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.33\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={Active neurons},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={(c) BLIP: TopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
                 ]
                \addplot[color=red, mark=square*, dashed] coordinates {
                  (1,2816)(2,2777)(3,2757)(4,2776)(5,2786)(6,2797)(7,2806)(8,2803)(9,2802)(10,2806)(11,2812)(12,2808)(13,2813)(14,2816)(15,2812)(16,2812)(17,2814)(18,2813)(19,2815)(20,2809)(21,2813)(22,2815)(23,2816)(24,2815)(25,2814)
                };
                \addplot[color=blue, mark=square*, dashed] coordinates {
                  (1,5632)(2,5382)(3,5453)(4,5438)(5,5449)(6,5475)(7,5520)(8,5545)(9,5562)(10,5568)(11,5572)(12,5564)(13,5552)(14,5552)(15,5585)(16,5575)(17,5589)(18,5590)(19,5594)(20,5597)(21,5590)(22,5606)(23,5608)(24,5607)(25,5599)
                };
                \addplot[color=green!50!black, mark=square*, dashed] coordinates {
                  (1,11264)(2,9984)(3,9934)(4,9754)(5,9940)(6,10194)(7,10401)(8,10595)(9,10816)(10,10767)(11,10681)(12,10721)(13,10810)(14,10900)(15,10922)(16,10918)(17,10905)(18,10921)(19,10918)(20,10957)(21,10919)(22,10995)(23,10968)(24,11028)(25,11041)
                };
                \addplot[color=red, mark=triangle*, dashed] coordinates {
                  (1,2816)(2,2812)(3,2810)(4,2812)(5,2816)(6,2810)(7,2806)(8,2808)(9,2809)(10,2807)(11,2803)(12,2805)(13,2801)(14,2808)(15,2802)(16,2812)(17,2812)(18,2813)(19,2813)(20,2813)(21,2813)(22,2815)(23,2813)(24,2814)(25,2811)
                };
                \addplot[color=blue, mark=triangle*, dashed] coordinates {
                  (1,5632)(2,5573)(3,5562)(4,5594)(5,5613)(6,5600)(7,5610)(8,5597)(9,5591)(10,5593)(11,5601)(12,5596)(13,5608)(14,5613)(15,5612)(16,5611)(17,5615)(18,5616)(19,5613)(20,5615)(21,5620)(22,5618)(23,5616)(24,5615)(25,5611)
                };
                \addplot[color=green!50!black, mark=triangle*, dashed] coordinates {
                  (1,11264)(2,10748)(3,10987)(4,11037)(5,11131)(6,11129)(7,11106)(8,11101)(9,11108)(10,11102)(11,11104)(12,11076)(13,11079)(14,11091)(15,11122)(16,11124)(17,11147)(18,11131)(19,11141)(20,11133)(21,11145)(22,11122)(23,11122)(24,11098)(25,11114)
                };
                \addplot[color=red, mark=diamond*, dashed] coordinates {
                  (1,2816)(2,2816)(3,2815)(4,2813)(5,2815)(6,2782)(7,2782)(8,2762)(9,2754)(10,2727)(11,2739)(12,2724)(13,2734)(14,2739)(15,2751)(16,2746)(17,2752)(18,2748)(19,2753)(20,2748)(21,2748)(22,2723)(23,2731)(24,2744)(25,2731)
                };
                \addplot[color=blue, mark=diamond*, dashed] coordinates {
                  (1,5632)(2,5619)(3,5625)(4,5590)(5,5593)(6,5517)(7,5489)(8,5410)(9,5428)(10,5359)(11,5370)(12,5338)(13,5311)(14,5278)(15,5254)(16,5260)(17,5224)(18,5259)(19,5232)(20,5291)(21,5252)(22,5333)(23,5274)(24,5331)(25,5306)
                };
                \addplot[color=green!50!black, mark=diamond*, dashed] coordinates {
                  (1,11264)(2,11096)(3,11181)(4,11114)(5,11098)(6,10911)(7,10883)(8,10669)(9,10655)(10,10476)(11,10383)(12,10175)(13,10171)(14,10033)(15,10066)(16,9915)(17,9954)(18,9872)(19,9900)(20,9850)(21,9897)(22,9866)(23,9933)(24,9878)(25,9896)
                };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \vspace{0.4em}

    %% ===================== ROW 2: BatchTopKSAE =====================
    \begin{subfigure}[t]{0.33\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={Active neurons},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={(d) DINO: BatchTopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
                 legend to name=legendBatch,
                 legend style={legend columns=3, font=\scriptsize, column sep=0.3cm},
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,1536)(2,1536)(3,1487)(4,1412)(5,1429)(6,1491)(7,1517)(8,1531)(9,1531)(10,1533)(11,1535)(12,1534)(13,1536)(14,1536)(15,1536)(16,1536)(17,1535)(18,1536)(19,1535)(20,1536)(21,1536)(22,1536)(23,1536)(24,1536)(25,1535)
                };
                \addlegendentry{BatchTopK\_l1536\_k10}
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,3072)(2,3071)(3,2587)(4,2430)(5,2344)(6,2719)(7,2802)(8,2900)(9,2886)(10,2994)(11,3001)(12,3038)(13,3012)(14,3046)(15,3029)(16,3051)(17,3048)(18,3056)(19,3048)(20,3060)(21,3049)(22,3066)(23,3059)(24,3068)(25,3062)
                };
                \addlegendentry{BatchTopK\_l3072\_k10}
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,6144)(2,6139)(3,4082)(4,3566)(5,4046)(6,4272)(7,4744)(8,5082)(9,5230)(10,5581)(11,5458)(12,5786)(13,5506)(14,5832)(15,5705)(16,5881)(17,5715)(18,5931)(19,5787)(20,6013)(21,5844)(22,6038)(23,5852)(24,6039)(25,5925)
                };
                \addlegendentry{BatchTopK\_l6144\_k10}
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,1536)(2,1536)(3,1536)(4,1536)(5,1536)(6,1536)(7,1536)(8,1536)(9,1536)(10,1536)(11,1536)(12,1536)(13,1536)(14,1536)(15,1536)(16,1536)(17,1536)(18,1536)(19,1536)(20,1536)(21,1536)(22,1536)(23,1536)(24,1536)(25,1536)
                };
                \addlegendentry{BatchTopK\_l1536\_k32}
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,3072)(2,3072)(3,3072)(4,3071)(5,3072)(6,3072)(7,3072)(8,3071)(9,3071)(10,3071)(11,3072)(12,3072)(13,3072)(14,3072)(15,3072)(16,3072)(17,3072)(18,3072)(19,3072)(20,3072)(21,3072)(22,3072)(23,3072)(24,3072)(25,3072)
                };
                \addlegendentry{BatchTopK\_l3072\_k32}
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,6144)(2,6144)(3,6142)(4,6136)(5,6108)(6,6134)(7,6127)(8,6136)(9,6133)(10,6140)(11,6134)(12,6139)(13,6136)(14,6139)(15,6139)(16,6137)(17,6140)(18,6142)(19,6140)(20,6141)(21,6140)(22,6144)(23,6143)(24,6143)(25,6144)
                };
                \addlegendentry{BatchTopK\_l6144\_k32}
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,1536)(2,1536)(3,1536)(4,1536)(5,1536)(6,1536)(7,1536)(8,1536)(9,1536)(10,1536)(11,1536)(12,1536)(13,1536)(14,1536)(15,1536)(16,1536)(17,1536)(18,1536)(19,1536)(20,1536)(21,1536)(22,1536)(23,1536)(24,1536)(25,1536)
                };
                \addlegendentry{BatchTopK\_l1536\_k64}
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,3072)(2,3072)(3,3072)(4,3072)(5,3072)(6,3072)(7,3072)(8,3072)(9,3072)(10,3072)(11,3072)(12,3072)(13,3072)(14,3072)(15,3072)(16,3072)(17,3072)(18,3072)(19,3072)(20,3072)(21,3072)(22,3072)(23,3072)(24,3072)(25,3072)
                };
                \addlegendentry{BatchTopK\_l3072\_k64}
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,6144)(2,6144)(3,6144)(4,6144)(5,6144)(6,6144)(7,6144)(8,6144)(9,6144)(10,6144)(11,6144)(12,6144)(13,6144)(14,6144)(15,6144)(16,6144)(17,6144)(18,6144)(19,6144)(20,6144)(21,6144)(22,6144)(23,6144)(24,6144)(25,6144)
                };
                \addlegendentry{BatchTopK\_l6144\_k64}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.33\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={Active neurons},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={(e) CLIP: BatchTopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,1024)(2,948)(3,1011)(4,1016)(5,1017)(6,1018)(7,1018)(8,1019)(9,1020)(10,1021)(11,1023)(12,1024)(13,1024)(14,1024)(15,1024)(16,1024)(17,1024)(18,1024)(19,1024)(20,1024)(21,1024)(22,1024)(23,1024)(24,1024)(25,1024)
                };
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,2048)(2,1766)(3,1921)(4,1970)(5,1993)(6,2005)(7,2018)(8,2033)(9,2042)(10,2044)(11,2046)(12,2044)(13,2046)(14,2047)(15,2048)(16,2046)(17,2047)(18,2045)(19,2048)(20,2047)(21,2047)(22,2046)(23,2047)(24,2047)(25,2047)
                };
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,4096)(2,3353)(3,3804)(4,3862)(5,3789)(6,3724)(7,3745)(8,3875)(9,3990)(10,3972)(11,3991)(12,3982)(13,3996)(14,4014)(15,4028)(16,4062)(17,4079)(18,4081)(19,4084)(20,4075)(21,4076)(22,4082)(23,4073)(24,4080)(25,4079)
                };
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,1024)(2,1024)(3,1024)(4,1024)(5,1024)(6,1024)(7,1024)(8,1024)(9,1024)(10,1024)(11,1024)(12,1024)(13,1024)(14,1024)(15,1024)(16,1024)(17,1024)(18,1024)(19,1024)(20,1024)(21,1024)(22,1024)(23,1024)(24,1024)(25,1024)
                };
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,2048)(2,2048)(3,2047)(4,2047)(5,2048)(6,2048)(7,2048)(8,2048)(9,2048)(10,2048)(11,2048)(12,2048)(13,2048)(14,2048)(15,2048)(16,2048)(17,2048)(18,2048)(19,2048)(20,2048)(21,2048)(22,2048)(23,2047)(24,2048)(25,2048)
                };
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,4096)(2,4071)(3,4083)(4,4085)(5,4091)(6,4094)(7,4095)(8,4096)(9,4095)(10,4095)(11,4096)(12,4095)(13,4093)(14,4092)(15,4094)(16,4094)(17,4089)(18,4094)(19,4094)(20,4092)(21,4091)(22,4090)(23,4090)(24,4092)(25,4094)
                };
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,1024)(2,1024)(3,1024)(4,1024)(5,1024)(6,1024)(7,1024)(8,1024)(9,1024)(10,1024)(11,1024)(12,1024)(13,1024)(14,1024)(15,1024)(16,1024)(17,1024)(18,1024)(19,1024)(20,1024)(21,1024)(22,1024)(23,1024)(24,1024)(25,1024)
                };
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,2048)(2,2048)(3,2048)(4,2048)(5,2048)(6,2048)(7,2048)(8,2048)(9,2048)(10,2048)(11,2048)(12,2048)(13,2048)(14,2048)(15,2048)(16,2048)(17,2048)(18,2048)(19,2048)(20,2048)(21,2048)(22,2048)(23,2048)(24,2048)(25,2048)
                };
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,4096)(2,4096)(3,4096)(4,4095)(5,4096)(6,4096)(7,4096)(8,4096)(9,4096)(10,4095)(11,4096)(12,4095)(13,4094)(14,4096)(15,4095)(16,4096)(17,4096)(18,4096)(19,4095)(20,4096)(21,4096)(22,4096)(23,4096)(24,4095)(25,4096)
                };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[t]{0.33\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={Active neurons},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={(f) BLIP: BatchTopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,2816)(2,2611)(3,2610)(4,2714)(5,2727)(6,2718)(7,2748)(8,2756)(9,2769)(10,2781)(11,2780)(12,2798)(13,2806)(14,2810)(15,2802)(16,2812)(17,2804)(18,2811)(19,2803)(20,2805)(21,2806)(22,2807)(23,2810)(24,2801)(25,2804)
                };
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,5632)(2,5119)(3,4780)(4,4883)(5,5084)(6,5182)(7,5321)(8,5406)(9,5434)(10,5412)(11,5428)(12,5460)(13,5453)(14,5471)(15,5482)(16,5489)(17,5493)(18,5490)(19,5494)(20,5491)(21,5536)(22,5552)(23,5589)(24,5581)(25,5563)
                };
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,11264)(2,9533)(3,9588)(4,9511)(5,9695)(6,10088)(7,10195)(8,10292)(9,10135)(10,10097)(11,10213)(12,10254)(13,10334)(14,10397)(15,10621)(16,10621)(17,10681)(18,10752)(19,10718)(20,10680)(21,10770)(22,10756)(23,10793)(24,10698)(25,10773)
                };
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,2816)(2,2721)(3,2709)(4,2749)(5,2798)(6,2811)(7,2791)(8,2797)(9,2798)(10,2802)(11,2797)(12,2808)(13,2803)(14,2808)(15,2809)(16,2808)(17,2808)(18,2813)(19,2812)(20,2810)(21,2806)(22,2804)(23,2809)(24,2809)(25,2814)
                };
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,5632)(2,5253)(3,5125)(4,5391)(5,5483)(6,5551)(7,5561)(8,5575)(9,5557)(10,5570)(11,5567)(12,5585)(13,5579)(14,5593)(15,5595)(16,5606)(17,5601)(18,5601)(19,5606)(20,5599)(21,5591)(22,5599)(23,5590)(24,5596)(25,5598)
                };
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,11264)(2,9876)(3,9679)(4,10269)(5,10540)(6,10779)(7,10879)(8,10960)(9,10931)(10,11036)(11,11027)(12,11017)(13,10981)(14,11055)(15,11044)(16,11082)(17,11078)(18,11116)(19,11134)(20,11133)(21,11111)(22,11140)(23,11114)(24,11123)(25,11064)
                };
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,2816)(2,2792)(3,2794)(4,2797)(5,2810)(6,2747)(7,2786)(8,2779)(9,2781)(10,2771)(11,2787)(12,2771)(13,2777)(14,2778)(15,2799)(16,2802)(17,2805)(18,2812)(19,2812)(20,2810)(21,2814)(22,2812)(23,2811)(24,2805)(25,2804)
                };
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,5632)(2,5470)(3,5501)(4,5499)(5,5539)(6,5445)(7,5512)(8,5390)(9,5453)(10,5391)(11,5420)(12,5443)(13,5444)(14,5455)(15,5498)(16,5488)(17,5532)(18,5544)(19,5537)(20,5561)(21,5561)(22,5569)(23,5577)(24,5575)(25,5572)
                };
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,11264)(2,10747)(3,10766)(4,10981)(5,10931)(6,10861)(7,10845)(8,10696)(9,10749)(10,10565)(11,10607)(12,10508)(13,10609)(14,10558)(15,10656)(16,10662)(17,10772)(18,10736)(19,10824)(20,10817)(21,10902)(22,10900)(23,10922)(24,10897)(25,10931)
                };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \vspace{0.3em}
    \ref{legendTopK}\par\vspace{0.2em}
    \ref{legendBatch}

    \caption{Epoch evolution of active neurons for TopKSAE (top row) and BatchTopKSAE (bottom row) across DINO, CLIP, and BLIP models.}
    \label{fig:epoch_evolution_neurons_active}
\end{figure*}

==> FIGS/scattered/epoch_tversky_similarity.tex <==
\begin{figure*}[h]
    \centering

    %% ===================== ROW 1: TopKSAE =====================
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={Tversky similarity},
                 %ylabel style={yshift=-3pt},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={DINO: TopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=2
                 },
                 legend to name=legendTopK,
                 legend style={legend columns=3, font=\scriptsize, column sep=0.3cm},
                 axis y line*=left,
                 axis x line*=bottom,
                 mark size=0.8pt,
                 line width=0.4pt,
                 ytick={0.05, 0.1, 0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
                 ymin=0.025,
                 ymax=0.50
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.165661)(2,0.383161)(3,0.434087)(4,0.408340)(5,0.378072)(6,0.348232)(7,0.322574)(8,0.321543)(9,0.290206)(10,0.301940)(11,0.271203)(12,0.290192)(13,0.260858)(14,0.274535)(15,0.245386)(16,0.267102)(17,0.238865)(18,0.249675)(19,0.231068)(20,0.241882)(21,0.221381)(22,0.228060)(23,0.217508)(24,0.221201)(25,0.208304)
                };
                \addlegendentry{Exp=2, K=10}
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.191391)(2,0.443232)(3,0.454559)(4,0.434261)(5,0.391724)(6,0.379112)(7,0.347827)(8,0.329084)(9,0.312376)(10,0.297149)(11,0.300438)(12,0.275519)(13,0.277674)(14,0.263045)(15,0.264173)(16,0.246601)(17,0.250736)(18,0.240691)(19,0.235968)(20,0.226324)(21,0.224959)(22,0.214009)(23,0.213627)(24,0.207201)(25,0.203248)
                };
                \addlegendentry{Exp=4, K=10}
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.189893)(2,0.442769)(3,0.459115)(4,0.413603)(5,0.386292)(6,0.375990)(7,0.346244)(8,0.325302)(9,0.305276)(10,0.291782)(11,0.274218)(12,0.271308)(13,0.262598)(14,0.253427)(15,0.246162)(16,0.241605)(17,0.232043)(18,0.229080)(19,0.219420)(20,0.217726)(21,0.211617)(22,0.204455)(23,0.202108)(24,0.199118)(25,0.191029)
                };
                \addlegendentry{Exp=8, K=10}
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.109762)(2,0.200093)(3,0.216974)(4,0.230527)(5,0.177821)(6,0.192801)(7,0.164319)(8,0.164869)(9,0.151631)(10,0.151659)(11,0.144969)(12,0.143854)(13,0.137345)(14,0.139837)(15,0.132039)(16,0.130182)(17,0.129646)(18,0.125793)(19,0.122964)(20,0.123858)(21,0.118941)(22,0.121712)(23,0.114358)(24,0.116575)(25,0.114855)
                };
                \addlegendentry{Exp=2, K=32}
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.102750)(2,0.258580)(3,0.217836)(4,0.278051)(5,0.168874)(6,0.248850)(7,0.145097)(8,0.203473)(9,0.135315)(10,0.175075)(11,0.125417)(12,0.159735)(13,0.118027)(14,0.149950)(15,0.112907)(16,0.137954)(17,0.107534)(18,0.136178)(19,0.101472)(20,0.128849)(21,0.099802)(22,0.117912)(23,0.096555)(24,0.112551)(25,0.092800)
                };
                \addlegendentry{Exp=4, K=32}
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.098626)(2,0.317589)(3,0.199369)(4,0.315317)(5,0.152636)(6,0.273399)(7,0.132020)(8,0.239938)(9,0.109734)(10,0.203507)(11,0.101554)(12,0.184397)(13,0.096886)(14,0.166823)(15,0.095040)(16,0.155519)(17,0.089877)(18,0.145334)(19,0.093761)(20,0.136442)(21,0.090541)(22,0.130399)(23,0.088986)(24,0.117026)(25,0.085063)
                };
                \addlegendentry{Exp=8, K=32}
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.094000)(2,0.149885)(3,0.148073)(4,0.158731)(5,0.132547)(6,0.149807)(7,0.124440)(8,0.139139)(9,0.123597)(10,0.130929)(11,0.121772)(12,0.125758)(13,0.117645)(14,0.119748)(15,0.114715)(16,0.116125)(17,0.112194)(18,0.112819)(19,0.109187)(20,0.106870)(21,0.104759)(22,0.104565)(23,0.100957)(24,0.099460)(25,0.095918)
                };
                \addlegendentry{Exp=2, K=64}
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.084578)(2,0.168032)(3,0.131703)(4,0.184297)(5,0.112931)(6,0.164556)(7,0.105795)(8,0.148178)(9,0.102577)(10,0.134516)(11,0.096089)(12,0.123752)(13,0.096271)(14,0.115058)(15,0.091996)(16,0.107393)(17,0.090333)(18,0.102252)(19,0.088384)(20,0.094831)(21,0.087237)(22,0.090979)(23,0.083444)(24,0.088698)(25,0.082247)
                };
                \addlegendentry{Exp=4, K=64}
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.075761)(2,0.208044)(3,0.106680)(4,0.208051)(5,0.100589)(6,0.192071)(7,0.092947)(8,0.166824)(9,0.086023)(10,0.148262)(11,0.082048)(12,0.132122)(13,0.077916)(14,0.116353)(15,0.075655)(16,0.110241)(17,0.070905)(18,0.105693)(19,0.069497)(20,0.099340)(21,0.067740)(22,0.090539)(23,0.067196)(24,0.085527)(25,0.063281)
                };
                \addlegendentry{Exp=8, K=64}
            \end{axis}
        \end{tikzpicture}
   \end{minipage}}\hspace{-4em}%
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={DINO: BatchTopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=2
                 },
                 legend to name=legendBatch,
                 legend style={legend columns=3, font=\scriptsize, column sep=0.3cm},
                 axis y line*=right,
                 axis x line*=bottom,
                 mark size=0.8pt,
                 line width=0.4pt,
                 ytick={0.05, 0.1, 0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
                 ymin=0.025,
                 ymax=0.50
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.175275)(2,0.329336)(3,0.404179)(4,0.295371)(5,0.300644)(6,0.212280)(7,0.225692)(8,0.171125)(9,0.179094)(10,0.141447)(11,0.152761)(12,0.132503)(13,0.134137)(14,0.119277)(15,0.123228)(16,0.111553)(17,0.119578)(18,0.103470)(19,0.114272)(20,0.102773)(21,0.111038)(22,0.097280)(23,0.108649)(24,0.096844)(25,0.104949)
                };
                %\addlegendentry{BatchTopK\_l1536\_k10}
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.175506)(2,0.365382)(3,0.475636)(4,0.339609)(5,0.402205)(6,0.301553)(7,0.314846)(8,0.214951)(9,0.261705)(10,0.168166)(11,0.214265)(12,0.138947)(13,0.198058)(14,0.117263)(15,0.144423)(16,0.104797)(17,0.135240)(18,0.098872)(19,0.117905)(20,0.095535)(21,0.111561)(22,0.088150)(23,0.111431)(24,0.083310)(25,0.102520)
                };
                %\addlegendentry{BatchTopK\_l3072\_k10}
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.168276)(2,0.437803)(3,0.500495)(4,0.459810)(5,0.431479)(6,0.373755)(7,0.350733)(8,0.229147)(9,0.201721)(10,0.196032)(11,0.173657)(12,0.143591)(13,0.140537)(14,0.122131)(15,0.130725)(16,0.105556)(17,0.111602)(18,0.095384)(19,0.101813)(20,0.086061)(21,0.093700)(22,0.080440)(23,0.081217)(24,0.072631)(25,0.076625)
                };
                %\addlegendentry{BatchTopK\_l6144\_k10}
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.102684)(2,0.129707)(3,0.199160)(4,0.180400)(5,0.186779)(6,0.172753)(7,0.161349)(8,0.147732)(9,0.152601)(10,0.135128)(11,0.141551)(12,0.129851)(13,0.134362)(14,0.118730)(15,0.126622)(16,0.113336)(17,0.117512)(18,0.108729)(19,0.109274)(20,0.104420)(21,0.104777)(22,0.100016)(23,0.098456)(24,0.098099)(25,0.096057)
                };
                %\addlegendentry{BatchTopK\_l1536\_k32}
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.086477)(2,0.128081)(3,0.248498)(4,0.175417)(5,0.201858)(6,0.154590)(7,0.148383)(8,0.121201)(9,0.124790)(10,0.111614)(11,0.113689)(12,0.103616)(13,0.106849)(14,0.100404)(15,0.103105)(16,0.093768)(17,0.097568)(18,0.087999)(19,0.093444)(20,0.082578)(21,0.088842)(22,0.079804)(23,0.083767)(24,0.075025)(25,0.081641)
                };
                %\addlegendentry{BatchTopK\_l3072\_k32}
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.088086)(2,0.129654)(3,0.262183)(4,0.160332)(5,0.213693)(6,0.135623)(7,0.142286)(8,0.100314)(9,0.109479)(10,0.086741)(11,0.101713)(12,0.079813)(13,0.089337)(14,0.074836)(15,0.083108)(16,0.067929)(17,0.078258)(18,0.065622)(19,0.071244)(20,0.062735)(21,0.068032)(22,0.058678)(23,0.065867)(24,0.056249)(25,0.061882)
                };
                %\addlegendentry{BatchTopK\_l6144\_k32}
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.080316)(2,0.114320)(3,0.128111)(4,0.133557)(5,0.126806)(6,0.130577)(7,0.121766)(8,0.123019)(9,0.120352)(10,0.120122)(11,0.118336)(12,0.114295)(13,0.114609)(14,0.111830)(15,0.111384)(16,0.106066)(17,0.107942)(18,0.102749)(19,0.104502)(20,0.098949)(21,0.102049)(22,0.096230)(23,0.098900)(24,0.092350)(25,0.095587)
                };
                %\addlegendentry{BatchTopK\_l1536\_k64}
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.068204)(2,0.104585)(3,0.125380)(4,0.118189)(5,0.109833)(6,0.111443)(7,0.103507)(8,0.103573)(9,0.101098)(10,0.096097)(11,0.098123)(12,0.094580)(13,0.094956)(14,0.090397)(15,0.092828)(16,0.086156)(17,0.089075)(18,0.083218)(19,0.086729)(20,0.079643)(21,0.083770)(22,0.076380)(23,0.080143)(24,0.074213)(25,0.077746)
                };
                %\addlegendentry{BatchTopK\_l3072\_k64}
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.063421)(2,0.099134)(3,0.096737)(4,0.099303)(5,0.086766)(6,0.089106)(7,0.077965)(8,0.081394)(9,0.074324)(10,0.078002)(11,0.073708)(12,0.074869)(13,0.071412)(14,0.071037)(15,0.068197)(16,0.067030)(17,0.065938)(18,0.064236)(19,0.062927)(20,0.060970)(21,0.061419)(22,0.059175)(23,0.058398)(24,0.056929)(25,0.056630)
                };
                %\addlegendentry{BatchTopK\_l6144\_k64}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}}\hfill%

    \vspace{0.4em}

    %% ===================== ROW 2: BatchTopKSAE =====================
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={Tversky similarity},
                 %ylabel style={yshift=-3pt},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={CLIP: TopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=2
                 },
                 axis y line*=left,
                 axis x line*=bottom,
                 mark size=0.8pt,
                 line width=0.4pt,
                 ytick={0.05, 0.1, 0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.289912)(2,0.389268)(3,0.341208)(4,0.348134)(5,0.350717)(6,0.318911)(7,0.321720)(8,0.316741)(9,0.313930)(10,0.312931)(11,0.318187)(12,0.313015)(13,0.313414)(14,0.308711)(15,0.303176)(16,0.303486)(17,0.304351)(18,0.302172)(19,0.302367)(20,0.291263)(21,0.264139)(22,0.248613)(23,0.246281)(24,0.246907)(25,0.244825)
                };
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.322756)(2,0.355379)(3,0.373688)(4,0.396873)(5,0.411509)(6,0.408096)(7,0.399590)(8,0.389824)(9,0.373282)(10,0.350131)(11,0.319400)(12,0.303736)(13,0.302218)(14,0.294804)(15,0.275604)(16,0.264335)(17,0.256131)(18,0.254999)(19,0.258761)(20,0.256967)(21,0.258673)(22,0.260006)(23,0.257671)(24,0.257272)(25,0.253287)
                };
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.355784)(2,0.386085)(3,0.375447)(4,0.379824)(5,0.383614)(6,0.381126)(7,0.376388)(8,0.369703)(9,0.360067)(10,0.343818)(11,0.340861)(12,0.333089)(13,0.332481)(14,0.327519)(15,0.325585)(16,0.325118)(17,0.318683)(18,0.315994)(19,0.314385)(20,0.306946)(21,0.308376)(22,0.300432)(23,0.299099)(24,0.295079)(25,0.283971)
                };
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.250784)(2,0.274677)(3,0.263630)(4,0.241595)(5,0.217642)(6,0.201324)(7,0.192234)(8,0.188677)(9,0.184232)(10,0.182744)(11,0.179671)(12,0.175853)(13,0.173421)(14,0.171616)(15,0.169083)(16,0.163129)(17,0.159475)(18,0.155928)(19,0.152836)(20,0.154065)(21,0.151076)(22,0.151132)(23,0.148961)(24,0.150713)(25,0.146424)
                };
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.265651)(2,0.247377)(3,0.238435)(4,0.229893)(5,0.224802)(6,0.209586)(7,0.203061)(8,0.193698)(9,0.189999)(10,0.179305)(11,0.172868)(12,0.161986)(13,0.159487)(14,0.149762)(15,0.150659)(16,0.143353)(17,0.144291)(18,0.142187)(19,0.140549)(20,0.138904)(21,0.139245)(22,0.135951)(23,0.136412)(24,0.135147)(25,0.133519)
                };
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.281420)(2,0.270902)(3,0.255228)(4,0.238218)(5,0.222032)(6,0.203676)(7,0.195161)(8,0.184239)(9,0.175642)(10,0.170222)(11,0.160788)(12,0.151992)(13,0.144233)(14,0.142047)(15,0.136989)(16,0.137598)(17,0.135734)(18,0.139074)(19,0.135062)(20,0.136151)(21,0.132686)(22,0.134928)(23,0.129481)(24,0.127994)(25,0.121795)
                };
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.236338)(2,0.232545)(3,0.220356)(4,0.209022)(5,0.198619)(6,0.191803)(7,0.183723)(8,0.178957)(9,0.172166)(10,0.169724)(11,0.164211)(12,0.161159)(13,0.155907)(14,0.153645)(15,0.145727)(16,0.144173)(17,0.138937)(18,0.139376)(19,0.134648)(20,0.133759)(21,0.129308)(22,0.129802)(23,0.127225)(24,0.127659)(25,0.125488)
                };
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.244535)(2,0.221794)(3,0.201298)(4,0.184062)(5,0.174849)(6,0.164118)(7,0.157911)(8,0.151682)(9,0.148282)(10,0.144389)(11,0.140109)(12,0.135252)(13,0.131600)(14,0.129846)(15,0.125993)(16,0.124803)(17,0.122303)(18,0.119673)(19,0.119247)(20,0.118408)(21,0.116958)(22,0.113251)(23,0.113424)(24,0.111852)(25,0.112244)
                };
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.222455)(2,0.199806)(3,0.185153)(4,0.165700)(5,0.154487)(6,0.141683)(7,0.135559)(8,0.136108)(9,0.128187)(10,0.125216)(11,0.121309)(12,0.121266)(13,0.115162)(14,0.112487)(15,0.109623)(16,0.107709)(17,0.102933)(18,0.102299)(19,0.099385)(20,0.098896)(21,0.096985)(22,0.096313)(23,0.094520)(24,0.094208)(25,0.092229)
                };
            \end{axis}
        \end{tikzpicture}
        
    \end{minipage}}\hspace{-4em}%
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={CLIP: BatchTopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=2
                 },
                 axis y line*=right,
                 axis x line*=bottom,
                 mark size=0.8pt,
                 line width=0.4pt,
                 ytick={0.05, 0.1, 0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
                 ymin=0.025,
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.394692)(2,0.182103)(3,0.167368)(4,0.133531)(5,0.122689)(6,0.129550)(7,0.146349)(8,0.161402)(9,0.173568)(10,0.174239)(11,0.166913)(12,0.150742)(13,0.123779)(14,0.115260)(15,0.110775)(16,0.116148)(17,0.123400)(18,0.133572)(19,0.145464)(20,0.146504)(21,0.148083)(22,0.137828)(23,0.128477)(24,0.128916)(25,0.133802)
                };
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.281051)(2,0.143315)(3,0.169979)(4,0.184175)(5,0.164109)(6,0.146594)(7,0.136849)(8,0.140097)(9,0.145129)(10,0.141738)(11,0.121666)(12,0.101441)(13,0.094217)(14,0.091410)(15,0.094690)(16,0.100021)(17,0.106050)(18,0.112966)(19,0.115696)(20,0.120623)(21,0.132033)(22,0.138023)(23,0.139127)(24,0.142712)(25,0.150898)
                };
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.227555)(2,0.145162)(3,0.132442)(4,0.109292)(5,0.087921)(6,0.097507)(7,0.134859)(8,0.161460)(9,0.145377)(10,0.133255)(11,0.133394)(12,0.134295)(13,0.133936)(14,0.129545)(15,0.119574)(16,0.103050)(17,0.093197)(18,0.089564)(19,0.085567)(20,0.081753)(21,0.080754)(22,0.078306)(23,0.079228)(24,0.080775)(25,0.081924)
                };
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.339161)(2,0.191878)(3,0.164228)(4,0.161232)(5,0.154052)(6,0.143130)(7,0.133235)(8,0.120680)(9,0.114553)(10,0.110256)(11,0.110716)(12,0.109751)(13,0.115659)(14,0.115520)(15,0.118999)(16,0.109612)(17,0.111182)(18,0.110201)(19,0.116339)(20,0.119647)(21,0.122002)(22,0.121821)(23,0.129424)(24,0.124864)(25,0.124194)
                };
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.279237)(2,0.163367)(3,0.139813)(4,0.127084)(5,0.111079)(6,0.100988)(7,0.092237)(8,0.085707)(9,0.087102)(10,0.084564)(11,0.084879)(12,0.083696)(13,0.083424)(14,0.085693)(15,0.089428)(16,0.084523)(17,0.087577)(18,0.082627)(19,0.083095)(20,0.082865)(21,0.087244)(22,0.087472)(23,0.092812)(24,0.094823)(25,0.098987)
                };
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.290286)(2,0.155301)(3,0.110343)(4,0.100718)(5,0.089742)(6,0.082692)(7,0.075634)(8,0.069985)(9,0.065884)(10,0.063924)(11,0.061503)(12,0.062079)(13,0.061223)(14,0.063412)(15,0.063699)(16,0.064895)(17,0.063644)(18,0.065543)(19,0.065544)(20,0.065871)(21,0.065147)(22,0.067788)(23,0.067666)(24,0.067691)(25,0.068434)
                };
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.254381)(2,0.203036)(3,0.201530)(4,0.184747)(5,0.179810)(6,0.167587)(7,0.160590)(8,0.155014)(9,0.150817)(10,0.146236)(11,0.142328)(12,0.138271)(13,0.136973)(14,0.134180)(15,0.133029)(16,0.129621)(17,0.127009)(18,0.122777)(19,0.122865)(20,0.119283)(21,0.119030)(22,0.116307)(23,0.115104)(24,0.113243)(25,0.112507)
                };
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.226034)(2,0.165107)(3,0.158402)(4,0.145061)(5,0.133833)(6,0.125853)(7,0.119203)(8,0.116638)(9,0.112612)(10,0.109930)(11,0.106791)(12,0.103599)(13,0.099717)(14,0.100380)(15,0.097076)(16,0.096333)(17,0.094559)(18,0.092373)(19,0.091767)(20,0.091253)(21,0.089443)(22,0.089572)(23,0.088768)(24,0.087318)(25,0.087572)
                };
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.227825)(2,0.150121)(3,0.134425)(4,0.118374)(5,0.107166)(6,0.099518)(7,0.093962)(8,0.089654)(9,0.086162)(10,0.083786)(11,0.081356)(12,0.079070)(13,0.075108)(14,0.073921)(15,0.072512)(16,0.070160)(17,0.068579)(18,0.067229)(19,0.067064)(20,0.065653)(21,0.065195)(22,0.065057)(23,0.064678)(24,0.065218)(25,0.064200)
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}}\hfill%

    \vspace{0.4em}

    %% ===================== ROW 3: BLIP =====================
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={TMS},
                 %ylabel style={yshift=-3pt},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={BLIP: TopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=2
                 },
                 axis y line*=left,
                 axis x line*=bottom,
                 mark size=0.8pt,
                 line width=0.4pt,
                 ytick={0.05, 0.1, 0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.323826)(2,0.365516)(3,0.362453)(4,0.331551)(5,0.321685)(6,0.314999)(7,0.300334)(8,0.287384)(9,0.277604)(10,0.266945)(11,0.270444)(12,0.258107)(13,0.256685)(14,0.258665)(15,0.247954)(16,0.244854)(17,0.247563)(18,0.242405)(19,0.230134)(20,0.221272)(21,0.211479)(22,0.211874)(23,0.228547)(24,0.210232)(25,0.209844)
                };
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.397021)(2,0.386579)(3,0.387825)(4,0.364723)(5,0.359187)(6,0.338562)(7,0.338520)(8,0.298890)(9,0.286864)(10,0.290853)(11,0.280945)(12,0.272132)(13,0.269626)(14,0.268175)(15,0.258681)(16,0.259181)(17,0.261886)(18,0.257573)(19,0.251436)(20,0.248426)(21,0.239353)(22,0.229396)(23,0.219100)(24,0.218245)(25,0.221467)
                };
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.376369)(2,0.423201)(3,0.464575)(4,0.446655)(5,0.440018)(6,0.417797)(7,0.420161)(8,0.371095)(9,0.353628)(10,0.352692)(11,0.348442)(12,0.330378)(13,0.318526)(14,0.291211)(15,0.288583)(16,0.270675)(17,0.276713)(18,0.268984)(19,0.265391)(20,0.269639)(21,0.258413)(22,0.258215)(23,0.250770)(24,0.245399)(25,0.233833)
                };
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.273851)(2,0.296461)(3,0.249239)(4,0.236901)(5,0.210954)(6,0.183868)(7,0.183766)(8,0.175561)(9,0.172704)(10,0.161458)(11,0.163045)(12,0.152097)(13,0.149990)(14,0.153176)(15,0.149427)(16,0.145713)(17,0.147732)(18,0.142948)(19,0.144456)(20,0.136372)(21,0.142269)(22,0.134794)(23,0.138406)(24,0.129169)(25,0.133129)
                };
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.305592)(2,0.300906)(3,0.234721)(4,0.255255)(5,0.218812)(6,0.206607)(7,0.182781)(8,0.191588)(9,0.184748)(10,0.172810)(11,0.173896)(12,0.158937)(13,0.163893)(14,0.152116)(15,0.150340)(16,0.146060)(17,0.148446)(18,0.138273)(19,0.141070)(20,0.132356)(21,0.131339)(22,0.127489)(23,0.125759)(24,0.129067)(25,0.124474)
                };
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.315708)(2,0.319155)(3,0.244027)(4,0.257779)(5,0.221006)(6,0.217902)(7,0.191937)(8,0.212705)(9,0.182656)(10,0.202551)(11,0.178704)(12,0.177177)(13,0.171518)(14,0.174962)(15,0.161847)(16,0.167041)(17,0.158255)(18,0.154386)(19,0.147622)(20,0.146082)(21,0.136095)(22,0.136660)(23,0.129513)(24,0.131357)(25,0.132447)
                };
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.261415)(2,0.245129)(3,0.201819)(4,0.225578)(5,0.185223)(6,0.178546)(7,0.183772)(8,0.179487)(9,0.170779)(10,0.179694)(11,0.162946)(12,0.173032)(13,0.162249)(14,0.164417)(15,0.150597)(16,0.156047)(17,0.142755)(18,0.142835)(19,0.139309)(20,0.147646)(21,0.136949)(22,0.149077)(23,0.135659)(24,0.129926)(25,0.135217)
                };
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.277242)(2,0.262617)(3,0.175535)(4,0.216704)(5,0.164304)(6,0.179681)(7,0.175610)(8,0.195097)(9,0.156380)(10,0.170942)(11,0.161913)(12,0.161239)(13,0.161035)(14,0.155805)(15,0.163859)(16,0.147481)(17,0.148374)(18,0.141782)(19,0.147516)(20,0.133595)(21,0.139332)(22,0.131254)(23,0.136715)(24,0.125542)(25,0.131153)
                };
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.289153)(2,0.287412)(3,0.200048)(4,0.220459)(5,0.176908)(6,0.188080)(7,0.178267)(8,0.189114)(9,0.171045)(10,0.180197)(11,0.166611)(12,0.190359)(13,0.168361)(14,0.171406)(15,0.161953)(16,0.176624)(17,0.145093)(18,0.163990)(19,0.148208)(20,0.155018)(21,0.141092)(22,0.157418)(23,0.132054)(24,0.144069)(25,0.139049)
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}}\hspace{-4em}%
    \subfloat{
        \begin{minipage}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                 width=\textwidth,
                 height=0.85\textwidth,
                 xlabel={Epoch},
                 xtick={0,5,10,15,20,25},
                 xmin=-1.5, xmax=26.5,
                 ylabel={},
                 grid=both,
                 grid style={line width=.1pt, dashed, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 label style={font=\scriptsize},
                 tick label style={font=\scriptsize},
                 every axis title/.style={at={(0.5,1.0)}, above, font=\small},
                 title={BLIP: BatchTopKSAE},
                 mark size=1.2pt,
                 line width=0.6pt,
                 scaled y ticks=false,
                 yticklabel style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=2
                 },
                 axis y line*=right,
                 axis x line*=bottom,
                 mark size=0.8pt,
                 line width=0.4pt,
                 ytick={0.05, 0.1, 0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
                 ]
                \addplot[color=red, mark=square*, solid] coordinates {
                  (1,0.197207)(2,0.182452)(3,0.199186)(4,0.195231)(5,0.168435)(6,0.139878)(7,0.115138)(8,0.101548)(9,0.088197)(10,0.080644)(11,0.082070)(12,0.086033)(13,0.086913)(14,0.081485)(15,0.088519)(16,0.091442)(17,0.090309)(18,0.090019)(19,0.094204)(20,0.101899)(21,0.103084)(22,0.109666)(23,0.107637)(24,0.112690)(25,0.115475)
                };
                \addplot[color=blue, mark=square*, solid] coordinates {
                  (1,0.169197)(2,0.150445)(3,0.175901)(4,0.168177)(5,0.154721)(6,0.138567)(7,0.134609)(8,0.135499)(9,0.134579)(10,0.130921)(11,0.127179)(12,0.118661)(13,0.117271)(14,0.109154)(15,0.106677)(16,0.103682)(17,0.104182)(18,0.103594)(19,0.104091)(20,0.113024)(21,0.115083)(22,0.119386)(23,0.112854)(24,0.106317)(25,0.100793)
                };
                \addplot[color=green!50!black, mark=square*, solid] coordinates {
                  (1,0.173953)(2,0.133762)(3,0.121689)(4,0.119358)(5,0.119157)(6,0.111911)(7,0.110934)(8,0.100991)(9,0.102404)(10,0.098449)(11,0.099242)(12,0.099028)(13,0.094835)(14,0.089376)(15,0.082440)(16,0.078318)(17,0.078353)(18,0.076887)(19,0.088669)(20,0.093785)(21,0.102106)(22,0.108618)(23,0.121110)(24,0.127876)(25,0.133645)
                };
                \addplot[color=red, mark=triangle*, solid] coordinates {
                  (1,0.217381)(2,0.201583)(3,0.162826)(4,0.124894)(5,0.107193)(6,0.108673)(7,0.099787)(8,0.094172)(9,0.094143)(10,0.091946)(11,0.093613)(12,0.090560)(13,0.094675)(14,0.087763)(15,0.086244)(16,0.086785)(17,0.084392)(18,0.077779)(19,0.079386)(20,0.075569)(21,0.074856)(22,0.075716)(23,0.075231)(24,0.073670)(25,0.073461)
                };
                \addplot[color=blue, mark=triangle*, solid] coordinates {
                  (1,0.200935)(2,0.174038)(3,0.145250)(4,0.131546)(5,0.094466)(6,0.091470)(7,0.078516)(8,0.078761)(9,0.068997)(10,0.068524)(11,0.063850)(12,0.064509)(13,0.060522)(14,0.060953)(15,0.061080)(16,0.059830)(17,0.058564)(18,0.057010)(19,0.055110)(20,0.054686)(21,0.054200)(22,0.053796)(23,0.053727)(24,0.053715)(25,0.053330)
                };
                \addplot[color=green!50!black, mark=triangle*, solid] coordinates {
                  (1,0.180562)(2,0.161438)(3,0.144528)(4,0.119228)(5,0.108854)(6,0.084470)(7,0.078291)(8,0.062549)(9,0.065447)(10,0.059631)(11,0.061242)(12,0.058095)(13,0.056946)(14,0.056979)(15,0.053156)(16,0.049161)(17,0.046086)(18,0.044380)(19,0.043612)(20,0.043262)(21,0.042722)(22,0.042383)(23,0.042667)(24,0.040999)(25,0.040917)
                };
                \addplot[color=red, mark=diamond*, solid] coordinates {
                  (1,0.236562)(2,0.190835)(3,0.167152)(4,0.142950)(5,0.158939)(6,0.136297)(7,0.139029)(8,0.133886)(9,0.128538)(10,0.130608)(11,0.131441)(12,0.121529)(13,0.124604)(14,0.111470)(15,0.111059)(16,0.107145)(17,0.101808)(18,0.098209)(19,0.100543)(20,0.096640)(21,0.096993)(22,0.092979)(23,0.094599)(24,0.091730)(25,0.090074)
                };
                \addplot[color=blue, mark=diamond*, solid] coordinates {
                  (1,0.233246)(2,0.179740)(3,0.152555)(4,0.129390)(5,0.134776)(6,0.109082)(7,0.144899)(8,0.104932)(9,0.117621)(10,0.112534)(11,0.103465)(12,0.109506)(13,0.096888)(14,0.098324)(15,0.094562)(16,0.091180)(17,0.083847)(18,0.089111)(19,0.083452)(20,0.081261)(21,0.080382)(22,0.077960)(23,0.074471)(24,0.074660)(25,0.074480)
                };
                \addplot[color=green!50!black, mark=diamond*, solid] coordinates {
                  (1,0.250264)(2,0.184233)(3,0.147711)(4,0.120947)(5,0.111269)(6,0.101209)(7,0.119189)(8,0.094497)(9,0.108821)(10,0.091401)(11,0.102566)(12,0.086431)(13,0.096134)(14,0.081994)(15,0.084348)(16,0.080296)(17,0.079827)(18,0.078061)(19,0.071792)(20,0.073900)(21,0.069378)(22,0.071606)(23,0.064664)(24,0.073549)(25,0.062545)
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}}

    \vspace{0.3em}
    \ref{legendTopK}\par\vspace{0.2em}
    \ref{legendBatch}

    \caption{Epoch evolution of TMS for TopKSAE (left column) and BatchTopKSAE (right column) across DINO, CLIP, and BLIP models.}
    \label{fig:epoch_evolution_tversky_similarity}
\end{figure*}
